Efficient Speculative Decoding for Llama at Scale: Challenges and Solutions

Speculative decoding is a standard method for accelerating the inference speed of large language models. However, scaling it for production environments poses several engineering challenges, including efficiently implementing different operations (e.g., tree attention and multi-round speculative decoding) on GPU. In this paper, we detail the training and inference optimization techniques that we have implemented to enable EAGLE-based speculative decoding at a production scale for Llama models. With these changes, we achieve a new state-of-the-art inference latency for Llama models. For example, Llama4 Maverick decodes at a speed of about 4 ms per token (with a batch size of one) on 8 NVIDIA H100 GPUs, which is 10% faster than the previously best known method. Furthermore, for EAGLE-based speculative decoding, our optimizations enable us to achieve a speed-up for large batch sizes between 1.4x and 2.0x at production scale.

==> tikz/inference_workflow.tex <==
\newcommand{\inferenceFlow}{
    \begin{tikzpicture}[
        transformer/.style={rectangle, draw, minimum width=2.5cm, minimum height=0.7cm, align=center, fill=colorOne, rounded corners},
        layer/.style={rectangle, draw, minimum width=2.5cm, minimum height=0.7cm, align=center, fill=colorTwo, inner sep=0.2cm},
        arrow/.style={-Stealth, thick},
        sharedArr/.style={Stealth-Stealth, line width=1.75pt, dashed, red},
        node distance=1.5cm
    ]
        \node (treeDispatch) [transformer] {Tree dispatcher};

        \node (drafter) [transformer, below=0.75cm of treeDispatch] {Drafting};

        \node (prefill) [transformer, left=0.75cm of drafter] 
        {Prefill};

        \node (validation) [transformer, right=0.75cm of drafter] {Validation};

        \node (sampling) [transformer, right=0.75cm of validation] {Sampling};

        \node (bookkeeping) [transformer, right=0.75cm of sampling] {Book keeping};

        \draw[arrow] (prefill) -- (drafter);
        \draw[arrow] (treeDispatch) -- (drafter);
        \draw[arrow] (drafter) -- (validation);
        \draw[arrow] (validation) -- (sampling);
        \draw[arrow] (sampling) -- (bookkeeping);

        \node[fit=(treeDispatch) (bookkeeping), draw, dashdotted, inner sep=0.25cm, line width=1.5pt] (draftStageFull) {};

        \node (temp) at (draftStageFull.north) [anchor=north, yshift=-0.15cm, xshift=1.25cm] {\large \textbf{Auto-regressive decoding using draft model}};
    \end{tikzpicture}
}

==> tikz/model.tex <==
\newcommand{\modelDiagram}{
    \begin{tikzpicture}[
        transformer/.style={rectangle, draw, minimum width=2.5cm, minimum height=0.7cm, align=center, fill=colorOne},
        frozen/.style={label={[label distance=-0.9cm]north east:\contour{black}{\textcolor{black}{\Large \faLock}}}},
        layer/.style={rectangle, draw, minimum width=2.5cm, minimum height=0.7cm, align=center, fill=colorTwo, inner sep=0.2cm},
        arrow/.style={-Stealth, thick},
        sharedArr/.style={Stealth-Stealth, line width=1.75pt, dashed, red},
        node distance=1.5cm
    ]
    \node (input) [layer, frozen] {Embedding};
    \node (base1) [transformer, frozen, below=0.5cm of input] {Layer 1};
    \node (base2) [transformer, frozen, below=0.5cm of base1] {Layer 2};
    \node (baseN) [transformer, frozen, below=1.75cm of base2] {Layer N};
    \node (norm) [layer, frozen, below=0.5cm of baseN, fill=colorFour] {Normalization};
    \node (class) [layer, frozen, below=0.5cm of norm, fill=colorThree] {LM Head};
    \node (inputD) [layer, frozen, right=3cm of input] {Embedding};
    \node (fc) [transformer, below=0.5cm of inputD] {FC};
    \node (base1D) [transformer, below=0.5cm of fc] {Layer 1};
    \node (base2D) [transformer, below=0.5cm of base1D] {Layer 2};
    \node (baseMD) [transformer, below=0.5cm of base2D] {Layer 3};
    \node (normD) [layer, below=0.5cm of baseMD, fill=colorFour] {Normalization};
    \node (classD) [layer, frozen, right=3cm of class, fill=colorThree] {LM Head};

    \draw[arrow] (input) -- (base1);
    \draw[arrow] (base1) -- (base2);
    \draw[thick, dotted] (base2) -- (baseN);
    \draw[arrow] (baseN) -- (norm);
    \draw[arrow] (norm) -- (class);
    \draw[sharedArr] (input.east) -- ++(0.5,0) node[pos=3, above] {Weight Tie} |- (inputD.west);
    \draw[arrow] (norm.east) -- ++(1.5,0) |- (fc.west);
    \draw[arrow] (inputD) -- (fc);
    \draw[arrow] (fc) -- (base1D);
    \draw[arrow] (base1D) -- (base2D);
    \draw[arrow] (base2D) -- (baseMD);
    \draw[arrow] (baseMD) -- (normD);
    \draw[arrow] (normD) -- (classD);
    \draw[sharedArr] (class.east) -- ++(0.5,0) node[pos=3, above] {Weight Tie} |- (classD.west);
    \node[above=1cm of input] (inpTokens) {\Large $t_1, t_2, \cdots, t_n$};
    \node[below=1cm of class] (logitsT) {\Large $l^b_1, l^b_2, \cdots, l^b_n$};
    \draw[arrow] (inpTokens) -- (input);
    \draw[arrow] (class) -- (logitsT);
    \node[above=1cm of inputD] (inpTokensD) {\Large $t_2, t_3, \cdots, t_n$};
    \node[below=1cm of classD] (logitsTD) {\Large $l^d_2, l^d_3,\cdots, l^d_n$};
    \draw[arrow] (inpTokensD) -- (inputD);
    \draw[arrow] (classD) -- (logitsTD);
    \draw[arrow, line width=2pt] (inpTokens.east) -- ++(0.5,0) node[pos=3, above, text=blue] {Shift} |- (inpTokensD.west);
    \node (dummy) [right=1.5cm of logitsT] {};
    \node (CE) [layer, below=1cm of dummy, fill=colorFive, rounded corners=0.25cm,] {\LARGE $\mathcal{L}_{CE}$};

    \draw[arrow, line width=2pt] (logitsT.south) to[out=-90, in=180, looseness=0.5] node[midway, below, sloped, text=blue] {Shift} (CE.west);
    
    \draw[arrow, line width=2pt] (logitsTD.south) to[out=-90, in=0] (CE.east);

    \node (L1) [layer, below=0.5cm of CE, fill=colorFive, rounded corners=0.25cm,] {\LARGE $\mathcal{L}_{L1}$};
    \draw[arrow, line width=2pt] (normD.east) to[out=0, in=0] (L1.east);
    \draw[arrow, line width=2pt] (norm.west) to[out=180, in=180, looseness=1] node[midway, below, sloped, text=blue] {Shift} (L1.west);

    \node[fit=(input) (class), draw, dashdotted, inner sep=0.5cm, line width=1.5pt] (main model) {};
    \node[rotate=90] at ($(main model.west) + (0.3, 0)$) {\Large \bfseries Base};

    \node[fit=(inputD) (classD), draw, dashdotted, inner sep=0.5cm, line width=1.5pt] (draft model) {};
    \node[rotate=-90] at ($(draft model.east) + (-0.3, 0)$) {\Large \bfseries Draft};
    \end{tikzpicture}
}
